Bhasacitra: Visualising the dialect geography of South Asia

We present Bhasacitra, a dialect mapping system for South Asia built on a database of linguistic studies of languages of the region annotated for topic and location data. We analyse language coverage and look towards applications to typology by visualising example datasets. The application is not only meant to be useful for feature mapping, but also serves as a new kind of interactive bibliography for linguists of South Asian languages.

==> dendogram.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/npython/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/npython/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/npython/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{18.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.500000in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.500000in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.182116in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.182116in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.864232in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.864232in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.546348in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.546348in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.228464in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.228464in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.910580in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.910580in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.592696in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592696in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274812in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274812in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956928in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956928in,y=1.882778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=1.982860in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Marathi Pune}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.041341in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Marathi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.099822in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Sarasvat Brahmin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.158303in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Kishtawari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.216784in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Kudali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.275265in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Varhadi Nagpuri 01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.333746in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Rajbangsi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.392227in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Goan Konkani}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.450708in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Chitpavani}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.509189in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Konkani Thana}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.567670in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Braj Bhasha}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.626151in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Gaddi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.684632in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Kanauji}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.743113in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Malvi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.801594in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Bhattiyali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.860075in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Dogri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.918556in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Kangri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=2.977037in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Hindi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.035518in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Punjabi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.093999in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Garhwali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.152480in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Dhundari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.210961in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Bagri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.269442in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Marwari 02 (India)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.327923in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Rathi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.386404in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Giripari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.444885in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Badhani}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.503366in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Khaspariya}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.561847in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Kumaoni}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.620328in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Siyalgir}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.678809in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Rampuri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.737290in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Soracholi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.795771in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Kathiyawadi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.854252in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Nimadi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.912733in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Khandesi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=3.971214in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Bhilali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.029695in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Dehvali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.088176in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Mawchi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.146657in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Rathwi Bareli01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.205138in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi61Indo Aryan Awadhi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.263619in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi61Indo Aryan Chhatisgarhi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.322100in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Rangari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.380581in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Dhodia Kukna}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.439062in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Bauria}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.497543in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi93Indo Aryan Bhili Mahi Kantha}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.556024in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Dharti}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.614505in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Ahirwati}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.672986in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Palpa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.731467in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Bhadrawahi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.789948in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Pangwali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.848429in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Mandeali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.906910in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Inner Siraji}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=4.965391in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Kullu Pahari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.023872in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Churahi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.082353in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Kului}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.140834in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Jaunsari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.199315in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Tehri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.257796in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Padari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.316277in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Eastern Gujuri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.374758in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi91Indo Aryan Bundeli}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.433239in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Mewati}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.491721in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Chambeali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.550202in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Ajiri of Hazara}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.608683in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Bhagati}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.667164in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Western Gujuri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.725645in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Charotari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.784126in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Gujarati}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.842607in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi92Indo Aryan Patani Gujarati}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.901088in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Outer Siraji}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=5.959569in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Sodochi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.018050in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Kiunthali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.076531in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi94Indo Aryan Shimla Siraji}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.135012in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Kashmiri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.193493in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Poguli}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.251974in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Northern Hindko Dhanni}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.310455in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Siraji of Doda}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.368936in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Sindhi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.427417in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Lari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.485898in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Lasi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.544379in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Western Punjabi Salt Range}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.602860in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Western Punjabi 01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.661341in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Northern Hindko Dera Ghazi Khan}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.719822in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Thali Derawal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.778303in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Saraiki Multan}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.836784in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Northern Hindko Awankari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.895265in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Northern Hindko Kohat}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=6.953746in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Chibali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.012227in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Porthwari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.070708in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Rambani}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.129189in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Tinoli Hindko}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.187670in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Peshawar Hindko}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.246151in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi81Indo Aryan Kacchi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.304632in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Kalami}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.363113in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Torwali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.421594in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Shina Dras}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.480075in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Gurezi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.538556in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Dras}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.597037in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Gilgiti}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.655518in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Southeast Pashai}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.713999in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Nuristani Waigali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.772480in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Nuristani Kati}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.830961in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Nuristani Prasuni}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.889442in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Kurux}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=7.947923in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Language isolate Burushaski}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.006404in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Khowar}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.064885in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Kalasha}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.123366in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Indus Kohistani}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.181847in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Ho}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.240328in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Mundari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.298809in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Kharia}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.357290in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Santali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.415771in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Ao Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.474252in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Asho Chin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.532733in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Juang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.591214in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Korku}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.649695in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Limbu}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.708176in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Rungchenbung}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.766657in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Lohorung}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.825138in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Sangpang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.883619in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Bahing}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=8.942100in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Wayu}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.000581in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Dzuna}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.059062in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Sumi Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.117543in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Lotha Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.176024in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Lepcha}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.234505in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Athpariya}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.292986in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Kanashi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.351467in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Kinnauri}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.409948in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Chamba Lahuli}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.468429in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Bunan}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.526910in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Pattani}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.585391in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Anam}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.643872in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Mru}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.702353in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Aimol}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.760834in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Koireng01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.819315in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Chiru}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.877796in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Kom}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.936277in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Thado Chin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=9.994758in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Lamgang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.053239in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Purum}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.111721in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Fallam Chin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.170202in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Langrong}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.228683in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Paite Chin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.287164in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Mizo}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.345645in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Ngente}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.404126in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Khumi Chin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.462607in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Zahao}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.521088in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Hmar}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.579569in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Ralte}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.638050in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Bawm}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.696531in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Haka Chin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.755012in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Pangkhua}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.813493in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Hrangkhol}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.871974in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Siyin Chin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.930455in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Bengali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=10.988936in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan South Western Bengali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.047417in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Sylheti}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.105898in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Eastern Malda}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.164379in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Kharia Thar}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.222860in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Halbi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.281341in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi71Indo Aryan Kamar}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.339822in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Assamese}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.398303in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi82Indo Aryan Gawar Bati}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.456784in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Northern Gondi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.515265in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Mayang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.573746in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Western Standard Bhojpuri Purbi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.632227in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Bhojpuri Shahabad}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.690708in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Magahi Gaya}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.749189in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Eastern Magahi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.807670in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Sadri 02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.866151in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Standard Maithili}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.924632in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Odia Cuttack}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=11.983113in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Eastern Maithili}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.041594in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Southern Standard Maithili}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.100075in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi51Indo Aryan Hajong}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.158556in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi52Indo Aryan Panchpargania}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.217037in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Chaudangsi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.275518in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Darma}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.333999in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Khambu (Kulung)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.392480in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Byangsi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.450961in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Rangkas}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.509442in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Newar}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.567923in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Sunwar}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.626404in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Yakha}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.684885in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Eastern Tamang  Murmi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.743366in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Gurung}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.801847in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Eastern Tamang Magari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.860328in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Miyu Mishmi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.918809in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Wambule}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=12.977290in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Chintang}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.035771in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Kulung}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.094252in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Language isolate Kusunda}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.152733in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Nocte Naga01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.211214in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Ladakhi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.269695in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Balti}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.328176in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Purik}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.386657in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Kagate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.445138in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Language isolate Nihali}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.503619in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Dhimal}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.562100in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Thangmi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.620581in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Sherpa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.679062in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Sikkimese}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.737543in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Ha (Bhutan)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.796024in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Singhpho}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.854505in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Tangkhul Naga02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.912986in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Brahui}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=13.971467in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Gutob}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.029948in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Munda Sora}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.088429in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Telugu}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.146910in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Kannada}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.205391in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Malayalam}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.263872in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Sauria Paharia}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.322353in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Khondi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.380834in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Kaikadi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.439315in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Tamil}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.497796in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi41Dravidian Yerukula}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.556277in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Nyishi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.614758in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Garo}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.673239in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi31Tibeto Burman Digaru Mishmi02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.731721in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi33Tibeto Burman Meitei}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.790202in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Zeme Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.848683in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Southern Rengma Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.907164in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Mao Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=14.965645in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Maring Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.024126in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Rongmei Naga}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.082607in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Thangal Naga 01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.141088in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi21Khasian Khasi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.199569in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Dimasa}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.258050in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Chote}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.316531in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Mech}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.375012in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Plains Kachari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.433493in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Karbi}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.491974in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Tiwa (India)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.550455in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Kachari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.608936in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Rabha}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.667417in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Koch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.725898in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Boro Cooch Behar}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.597222in, y=15.784379in, left, base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont lsi32Tibeto Burman Tippera}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{2.009241in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{2.067722in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{2.067722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.243165in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{2.243165in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{2.301646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.184684in}}%
\pgfpathlineto{\pgfqpoint{12.341061in}{2.184684in}}%
\pgfpathlineto{\pgfqpoint{12.341061in}{2.272405in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{2.272405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.126203in}}%
\pgfpathlineto{\pgfqpoint{12.204267in}{2.126203in}}%
\pgfpathlineto{\pgfqpoint{12.204267in}{2.228544in}}%
\pgfpathlineto{\pgfqpoint{12.341061in}{2.228544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.754492in}{2.038481in}}%
\pgfpathlineto{\pgfqpoint{11.914883in}{2.038481in}}%
\pgfpathlineto{\pgfqpoint{11.914883in}{2.177373in}}%
\pgfpathlineto{\pgfqpoint{12.204267in}{2.177373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.477089in}}%
\pgfpathlineto{\pgfqpoint{12.263715in}{2.477089in}}%
\pgfpathlineto{\pgfqpoint{12.263715in}{2.535570in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{2.535570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.418608in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{2.418608in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{2.506329in}}%
\pgfpathlineto{\pgfqpoint{12.263715in}{2.506329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.360127in}}%
\pgfpathlineto{\pgfqpoint{11.751629in}{2.360127in}}%
\pgfpathlineto{\pgfqpoint{11.751629in}{2.462468in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{2.462468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.914883in}{2.107927in}}%
\pgfpathlineto{\pgfqpoint{11.504229in}{2.107927in}}%
\pgfpathlineto{\pgfqpoint{11.504229in}{2.411297in}}%
\pgfpathlineto{\pgfqpoint{11.751629in}{2.411297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.652532in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{2.652532in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{2.711013in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{2.711013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.594051in}}%
\pgfpathlineto{\pgfqpoint{12.680506in}{2.594051in}}%
\pgfpathlineto{\pgfqpoint{12.680506in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{2.681772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.886456in}}%
\pgfpathlineto{\pgfqpoint{13.127246in}{2.886456in}}%
\pgfpathlineto{\pgfqpoint{13.127246in}{2.944937in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{2.944937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.827975in}}%
\pgfpathlineto{\pgfqpoint{12.724051in}{2.827975in}}%
\pgfpathlineto{\pgfqpoint{12.724051in}{2.915696in}}%
\pgfpathlineto{\pgfqpoint{13.127246in}{2.915696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.003418in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{3.003418in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{3.061899in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.061899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.724051in}{2.871835in}}%
\pgfpathlineto{\pgfqpoint{12.194474in}{2.871835in}}%
\pgfpathlineto{\pgfqpoint{12.194474in}{3.032658in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{3.032658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{2.769494in}}%
\pgfpathlineto{\pgfqpoint{12.144009in}{2.769494in}}%
\pgfpathlineto{\pgfqpoint{12.144009in}{2.952247in}}%
\pgfpathlineto{\pgfqpoint{12.194474in}{2.952247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.680506in}{2.637911in}}%
\pgfpathlineto{\pgfqpoint{12.037736in}{2.637911in}}%
\pgfpathlineto{\pgfqpoint{12.037736in}{2.860870in}}%
\pgfpathlineto{\pgfqpoint{12.144009in}{2.860870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.237342in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{3.237342in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{3.295823in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.295823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{12.423952in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{12.423952in}{3.266582in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{3.266582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.120380in}}%
\pgfpathlineto{\pgfqpoint{12.072461in}{3.120380in}}%
\pgfpathlineto{\pgfqpoint{12.072461in}{3.222722in}}%
\pgfpathlineto{\pgfqpoint{12.423952in}{3.222722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.471266in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{3.471266in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{3.529747in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.529747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.412785in}}%
\pgfpathlineto{\pgfqpoint{12.574349in}{3.412785in}}%
\pgfpathlineto{\pgfqpoint{12.574349in}{3.500506in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{3.500506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.354304in}}%
\pgfpathlineto{\pgfqpoint{12.456733in}{3.354304in}}%
\pgfpathlineto{\pgfqpoint{12.456733in}{3.456646in}}%
\pgfpathlineto{\pgfqpoint{12.574349in}{3.456646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.588228in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{3.588228in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{3.646709in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.646709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.456733in}{3.405475in}}%
\pgfpathlineto{\pgfqpoint{11.798619in}{3.405475in}}%
\pgfpathlineto{\pgfqpoint{11.798619in}{3.617468in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{3.617468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.072461in}{3.171551in}}%
\pgfpathlineto{\pgfqpoint{11.429062in}{3.171551in}}%
\pgfpathlineto{\pgfqpoint{11.429062in}{3.511472in}}%
\pgfpathlineto{\pgfqpoint{11.798619in}{3.511472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.037736in}{2.749391in}}%
\pgfpathlineto{\pgfqpoint{11.384211in}{2.749391in}}%
\pgfpathlineto{\pgfqpoint{11.384211in}{3.341511in}}%
\pgfpathlineto{\pgfqpoint{11.429062in}{3.341511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.705190in}}%
\pgfpathlineto{\pgfqpoint{12.854371in}{3.705190in}}%
\pgfpathlineto{\pgfqpoint{12.854371in}{3.763671in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.763671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.822152in}}%
\pgfpathlineto{\pgfqpoint{12.625815in}{3.822152in}}%
\pgfpathlineto{\pgfqpoint{12.625815in}{3.880633in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.997595in}}%
\pgfpathlineto{\pgfqpoint{13.043472in}{3.997595in}}%
\pgfpathlineto{\pgfqpoint{13.043472in}{4.056076in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.056076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.114557in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{4.114557in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{4.173038in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.173038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.043472in}{4.026835in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{4.026835in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{4.143797in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{4.143797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.939114in}}%
\pgfpathlineto{\pgfqpoint{12.506767in}{3.939114in}}%
\pgfpathlineto{\pgfqpoint{12.506767in}{4.085316in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{4.085316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.625815in}{3.851392in}}%
\pgfpathlineto{\pgfqpoint{12.442873in}{3.851392in}}%
\pgfpathlineto{\pgfqpoint{12.442873in}{4.012215in}}%
\pgfpathlineto{\pgfqpoint{12.506767in}{4.012215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.854371in}{3.734430in}}%
\pgfpathlineto{\pgfqpoint{12.303606in}{3.734430in}}%
\pgfpathlineto{\pgfqpoint{12.303606in}{3.931804in}}%
\pgfpathlineto{\pgfqpoint{12.442873in}{3.931804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.231519in}}%
\pgfpathlineto{\pgfqpoint{12.666497in}{4.231519in}}%
\pgfpathlineto{\pgfqpoint{12.666497in}{4.290000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.290000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.523924in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{4.523924in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{4.582405in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.582405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.465443in}}%
\pgfpathlineto{\pgfqpoint{12.819448in}{4.465443in}}%
\pgfpathlineto{\pgfqpoint{12.819448in}{4.553165in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{4.553165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.406962in}}%
\pgfpathlineto{\pgfqpoint{12.694760in}{4.406962in}}%
\pgfpathlineto{\pgfqpoint{12.694760in}{4.509304in}}%
\pgfpathlineto{\pgfqpoint{12.819448in}{4.509304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.348481in}}%
\pgfpathlineto{\pgfqpoint{12.556999in}{4.348481in}}%
\pgfpathlineto{\pgfqpoint{12.556999in}{4.458133in}}%
\pgfpathlineto{\pgfqpoint{12.694760in}{4.458133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.666497in}{4.260759in}}%
\pgfpathlineto{\pgfqpoint{12.147184in}{4.260759in}}%
\pgfpathlineto{\pgfqpoint{12.147184in}{4.403307in}}%
\pgfpathlineto{\pgfqpoint{12.556999in}{4.403307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.303606in}{3.833117in}}%
\pgfpathlineto{\pgfqpoint{11.767231in}{3.833117in}}%
\pgfpathlineto{\pgfqpoint{11.767231in}{4.332033in}}%
\pgfpathlineto{\pgfqpoint{12.147184in}{4.332033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.640886in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{4.640886in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{4.699367in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.699367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.757848in}}%
\pgfpathlineto{\pgfqpoint{12.625815in}{4.757848in}}%
\pgfpathlineto{\pgfqpoint{12.625815in}{4.816329in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.816329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.933291in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{4.933291in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{4.991772in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{4.991772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{4.874810in}}%
\pgfpathlineto{\pgfqpoint{12.819448in}{4.874810in}}%
\pgfpathlineto{\pgfqpoint{12.819448in}{4.962532in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{4.962532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.050253in}}%
\pgfpathlineto{\pgfqpoint{12.802641in}{5.050253in}}%
\pgfpathlineto{\pgfqpoint{12.802641in}{5.108734in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{5.108734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.819448in}{4.918671in}}%
\pgfpathlineto{\pgfqpoint{12.530362in}{4.918671in}}%
\pgfpathlineto{\pgfqpoint{12.530362in}{5.079494in}}%
\pgfpathlineto{\pgfqpoint{12.802641in}{5.079494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.625815in}{4.787089in}}%
\pgfpathlineto{\pgfqpoint{12.387968in}{4.787089in}}%
\pgfpathlineto{\pgfqpoint{12.387968in}{4.999082in}}%
\pgfpathlineto{\pgfqpoint{12.530362in}{4.999082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.167215in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{5.167215in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{5.225696in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{5.225696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.401139in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{5.401139in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{5.459620in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{5.459620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.518101in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{5.518101in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{5.576582in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{5.576582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.635063in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{5.635063in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{5.693544in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{5.693544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.972846in}{5.547342in}}%
\pgfpathlineto{\pgfqpoint{12.645914in}{5.547342in}}%
\pgfpathlineto{\pgfqpoint{12.645914in}{5.664304in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{5.664304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.709270in}{5.430380in}}%
\pgfpathlineto{\pgfqpoint{12.580624in}{5.430380in}}%
\pgfpathlineto{\pgfqpoint{12.580624in}{5.605823in}}%
\pgfpathlineto{\pgfqpoint{12.645914in}{5.605823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.342658in}}%
\pgfpathlineto{\pgfqpoint{12.430119in}{5.342658in}}%
\pgfpathlineto{\pgfqpoint{12.430119in}{5.518101in}}%
\pgfpathlineto{\pgfqpoint{12.580624in}{5.518101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.284177in}}%
\pgfpathlineto{\pgfqpoint{12.425875in}{5.284177in}}%
\pgfpathlineto{\pgfqpoint{12.425875in}{5.430380in}}%
\pgfpathlineto{\pgfqpoint{12.430119in}{5.430380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586943in}{5.196456in}}%
\pgfpathlineto{\pgfqpoint{12.104038in}{5.196456in}}%
\pgfpathlineto{\pgfqpoint{12.104038in}{5.357278in}}%
\pgfpathlineto{\pgfqpoint{12.425875in}{5.357278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.387968in}{4.893085in}}%
\pgfpathlineto{\pgfqpoint{11.886055in}{4.893085in}}%
\pgfpathlineto{\pgfqpoint{11.886055in}{5.276867in}}%
\pgfpathlineto{\pgfqpoint{12.104038in}{5.276867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.351095in}{4.670127in}}%
\pgfpathlineto{\pgfqpoint{11.701719in}{4.670127in}}%
\pgfpathlineto{\pgfqpoint{11.701719in}{5.084976in}}%
\pgfpathlineto{\pgfqpoint{11.886055in}{5.084976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.810506in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{5.810506in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{5.868987in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{5.868987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.752025in}}%
\pgfpathlineto{\pgfqpoint{12.819448in}{5.752025in}}%
\pgfpathlineto{\pgfqpoint{12.819448in}{5.839747in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{5.839747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{5.927468in}}%
\pgfpathlineto{\pgfqpoint{13.236423in}{5.927468in}}%
\pgfpathlineto{\pgfqpoint{13.236423in}{5.985949in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{5.985949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.044430in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{6.044430in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{6.102911in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.102911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.236423in}{5.956709in}}%
\pgfpathlineto{\pgfqpoint{11.997381in}{5.956709in}}%
\pgfpathlineto{\pgfqpoint{11.997381in}{6.073671in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{6.073671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.819448in}{5.795886in}}%
\pgfpathlineto{\pgfqpoint{11.510454in}{5.795886in}}%
\pgfpathlineto{\pgfqpoint{11.510454in}{6.015190in}}%
\pgfpathlineto{\pgfqpoint{11.997381in}{6.015190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.701719in}{4.877551in}}%
\pgfpathlineto{\pgfqpoint{11.252517in}{4.877551in}}%
\pgfpathlineto{\pgfqpoint{11.252517in}{5.905538in}}%
\pgfpathlineto{\pgfqpoint{11.510454in}{5.905538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.767231in}{4.082575in}}%
\pgfpathlineto{\pgfqpoint{11.039359in}{4.082575in}}%
\pgfpathlineto{\pgfqpoint{11.039359in}{5.391545in}}%
\pgfpathlineto{\pgfqpoint{11.252517in}{5.391545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.384211in}{3.045451in}}%
\pgfpathlineto{\pgfqpoint{10.518847in}{3.045451in}}%
\pgfpathlineto{\pgfqpoint{10.518847in}{4.737060in}}%
\pgfpathlineto{\pgfqpoint{11.039359in}{4.737060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.504229in}{2.259612in}}%
\pgfpathlineto{\pgfqpoint{9.728706in}{2.259612in}}%
\pgfpathlineto{\pgfqpoint{9.728706in}{3.891255in}}%
\pgfpathlineto{\pgfqpoint{10.518847in}{3.891255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.278354in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{6.278354in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{6.336835in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.336835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.219873in}}%
\pgfpathlineto{\pgfqpoint{12.024598in}{6.219873in}}%
\pgfpathlineto{\pgfqpoint{12.024598in}{6.307595in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{6.307595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.161392in}}%
\pgfpathlineto{\pgfqpoint{11.861013in}{6.161392in}}%
\pgfpathlineto{\pgfqpoint{11.861013in}{6.263734in}}%
\pgfpathlineto{\pgfqpoint{12.024598in}{6.263734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.453797in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{6.453797in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{6.512278in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.512278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.395316in}}%
\pgfpathlineto{\pgfqpoint{12.490578in}{6.395316in}}%
\pgfpathlineto{\pgfqpoint{12.490578in}{6.483038in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{6.483038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.570759in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{6.570759in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{6.629241in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.629241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.687722in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{6.687722in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{6.746203in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.746203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.754492in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{12.195361in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{12.195361in}{6.716962in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{6.716962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.863165in}}%
\pgfpathlineto{\pgfqpoint{13.043472in}{6.863165in}}%
\pgfpathlineto{\pgfqpoint{13.043472in}{6.921646in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.921646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.804684in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{6.804684in}}%
\pgfpathlineto{\pgfqpoint{12.910624in}{6.892405in}}%
\pgfpathlineto{\pgfqpoint{13.043472in}{6.892405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.097089in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{7.097089in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{7.155570in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.155570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.038608in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{7.038608in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{7.126329in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{7.126329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{6.980127in}}%
\pgfpathlineto{\pgfqpoint{12.462297in}{6.980127in}}%
\pgfpathlineto{\pgfqpoint{12.462297in}{7.082468in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{7.082468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.910624in}{6.848544in}}%
\pgfpathlineto{\pgfqpoint{12.357593in}{6.848544in}}%
\pgfpathlineto{\pgfqpoint{12.357593in}{7.031297in}}%
\pgfpathlineto{\pgfqpoint{12.462297in}{7.031297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.214051in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{7.214051in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{7.272532in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.272532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.357593in}{6.939921in}}%
\pgfpathlineto{\pgfqpoint{11.967048in}{6.939921in}}%
\pgfpathlineto{\pgfqpoint{11.967048in}{7.243291in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{7.243291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.195361in}{6.658481in}}%
\pgfpathlineto{\pgfqpoint{11.718241in}{6.658481in}}%
\pgfpathlineto{\pgfqpoint{11.718241in}{7.091606in}}%
\pgfpathlineto{\pgfqpoint{11.967048in}{7.091606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.490578in}{6.439177in}}%
\pgfpathlineto{\pgfqpoint{11.531527in}{6.439177in}}%
\pgfpathlineto{\pgfqpoint{11.531527in}{6.875044in}}%
\pgfpathlineto{\pgfqpoint{11.718241in}{6.875044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.861013in}{6.212563in}}%
\pgfpathlineto{\pgfqpoint{11.069227in}{6.212563in}}%
\pgfpathlineto{\pgfqpoint{11.069227in}{6.657110in}}%
\pgfpathlineto{\pgfqpoint{11.531527in}{6.657110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.331013in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{7.331013in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{7.389494in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.389494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.447975in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{7.447975in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{7.506456in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.506456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.564937in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{7.564937in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{7.623418in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.623418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.235930in}{7.477215in}}%
\pgfpathlineto{\pgfqpoint{12.143155in}{7.477215in}}%
\pgfpathlineto{\pgfqpoint{12.143155in}{7.594177in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{7.594177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.413245in}{7.360253in}}%
\pgfpathlineto{\pgfqpoint{11.843446in}{7.360253in}}%
\pgfpathlineto{\pgfqpoint{11.843446in}{7.535696in}}%
\pgfpathlineto{\pgfqpoint{12.143155in}{7.535696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.798861in}}%
\pgfpathlineto{\pgfqpoint{12.321249in}{7.798861in}}%
\pgfpathlineto{\pgfqpoint{12.321249in}{7.857342in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{7.857342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.740380in}}%
\pgfpathlineto{\pgfqpoint{12.245123in}{7.740380in}}%
\pgfpathlineto{\pgfqpoint{12.245123in}{7.828101in}}%
\pgfpathlineto{\pgfqpoint{12.321249in}{7.828101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.681899in}}%
\pgfpathlineto{\pgfqpoint{11.815719in}{7.681899in}}%
\pgfpathlineto{\pgfqpoint{11.815719in}{7.784241in}}%
\pgfpathlineto{\pgfqpoint{12.245123in}{7.784241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.091266in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.091266in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.149747in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.149747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.032785in}}%
\pgfpathlineto{\pgfqpoint{12.113609in}{8.032785in}}%
\pgfpathlineto{\pgfqpoint{12.113609in}{8.120506in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.120506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.974304in}}%
\pgfpathlineto{\pgfqpoint{11.774964in}{7.974304in}}%
\pgfpathlineto{\pgfqpoint{11.774964in}{8.076646in}}%
\pgfpathlineto{\pgfqpoint{12.113609in}{8.076646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{7.915823in}}%
\pgfpathlineto{\pgfqpoint{11.376611in}{7.915823in}}%
\pgfpathlineto{\pgfqpoint{11.376611in}{8.025475in}}%
\pgfpathlineto{\pgfqpoint{11.774964in}{8.025475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.815719in}{7.733070in}}%
\pgfpathlineto{\pgfqpoint{11.029148in}{7.733070in}}%
\pgfpathlineto{\pgfqpoint{11.029148in}{7.970649in}}%
\pgfpathlineto{\pgfqpoint{11.376611in}{7.970649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.843446in}{7.447975in}}%
\pgfpathlineto{\pgfqpoint{10.655215in}{7.447975in}}%
\pgfpathlineto{\pgfqpoint{10.655215in}{7.851859in}}%
\pgfpathlineto{\pgfqpoint{11.029148in}{7.851859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.069227in}{6.434837in}}%
\pgfpathlineto{\pgfqpoint{9.541665in}{6.434837in}}%
\pgfpathlineto{\pgfqpoint{9.541665in}{7.649917in}}%
\pgfpathlineto{\pgfqpoint{10.655215in}{7.649917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.728706in}{3.075434in}}%
\pgfpathlineto{\pgfqpoint{8.371950in}{3.075434in}}%
\pgfpathlineto{\pgfqpoint{8.371950in}{7.042377in}}%
\pgfpathlineto{\pgfqpoint{9.541665in}{7.042377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.208228in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{8.208228in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{8.266709in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.266709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.325190in}}%
\pgfpathlineto{\pgfqpoint{11.771611in}{8.325190in}}%
\pgfpathlineto{\pgfqpoint{11.771611in}{8.383671in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.383671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586943in}{8.237468in}}%
\pgfpathlineto{\pgfqpoint{11.626935in}{8.237468in}}%
\pgfpathlineto{\pgfqpoint{11.626935in}{8.354430in}}%
\pgfpathlineto{\pgfqpoint{11.771611in}{8.354430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.559114in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{8.559114in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{8.617595in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.617595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.500633in}}%
\pgfpathlineto{\pgfqpoint{11.617685in}{8.500633in}}%
\pgfpathlineto{\pgfqpoint{11.617685in}{8.588354in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{8.588354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.442152in}}%
\pgfpathlineto{\pgfqpoint{11.358692in}{8.442152in}}%
\pgfpathlineto{\pgfqpoint{11.358692in}{8.544494in}}%
\pgfpathlineto{\pgfqpoint{11.617685in}{8.544494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.626935in}{8.295949in}}%
\pgfpathlineto{\pgfqpoint{11.109575in}{8.295949in}}%
\pgfpathlineto{\pgfqpoint{11.109575in}{8.493323in}}%
\pgfpathlineto{\pgfqpoint{11.358692in}{8.493323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.793038in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{8.793038in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{8.851519in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.851519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.734557in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.734557in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.822278in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{8.822278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.910000in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.910000in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.968481in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{8.968481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.351095in}{8.778418in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{8.778418in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{8.939241in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{8.939241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{8.676076in}}%
\pgfpathlineto{\pgfqpoint{11.498435in}{8.676076in}}%
\pgfpathlineto{\pgfqpoint{11.498435in}{8.858829in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{8.858829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.026962in}}%
\pgfpathlineto{\pgfqpoint{12.032466in}{9.026962in}}%
\pgfpathlineto{\pgfqpoint{12.032466in}{9.085443in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.085443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.202405in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{9.202405in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{9.260886in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.260886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.143924in}}%
\pgfpathlineto{\pgfqpoint{11.686612in}{9.143924in}}%
\pgfpathlineto{\pgfqpoint{11.686612in}{9.231646in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{9.231646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.032466in}{9.056203in}}%
\pgfpathlineto{\pgfqpoint{11.344679in}{9.056203in}}%
\pgfpathlineto{\pgfqpoint{11.344679in}{9.187785in}}%
\pgfpathlineto{\pgfqpoint{11.686612in}{9.187785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.319367in}}%
\pgfpathlineto{\pgfqpoint{11.853963in}{9.319367in}}%
\pgfpathlineto{\pgfqpoint{11.853963in}{9.377848in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.377848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.494810in}}%
\pgfpathlineto{\pgfqpoint{12.156017in}{9.494810in}}%
\pgfpathlineto{\pgfqpoint{12.156017in}{9.553291in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.553291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.436329in}}%
\pgfpathlineto{\pgfqpoint{11.846944in}{9.436329in}}%
\pgfpathlineto{\pgfqpoint{11.846944in}{9.524051in}}%
\pgfpathlineto{\pgfqpoint{12.156017in}{9.524051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853963in}{9.348608in}}%
\pgfpathlineto{\pgfqpoint{11.281149in}{9.348608in}}%
\pgfpathlineto{\pgfqpoint{11.281149in}{9.480190in}}%
\pgfpathlineto{\pgfqpoint{11.846944in}{9.480190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.344679in}{9.121994in}}%
\pgfpathlineto{\pgfqpoint{10.619888in}{9.121994in}}%
\pgfpathlineto{\pgfqpoint{10.619888in}{9.414399in}}%
\pgfpathlineto{\pgfqpoint{11.281149in}{9.414399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.498435in}{8.767453in}}%
\pgfpathlineto{\pgfqpoint{10.497268in}{8.767453in}}%
\pgfpathlineto{\pgfqpoint{10.497268in}{9.268196in}}%
\pgfpathlineto{\pgfqpoint{10.619888in}{9.268196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.109575in}{8.394636in}}%
\pgfpathlineto{\pgfqpoint{9.519350in}{8.394636in}}%
\pgfpathlineto{\pgfqpoint{9.519350in}{9.017824in}}%
\pgfpathlineto{\pgfqpoint{10.497268in}{9.017824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.611772in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{9.611772in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{9.670253in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.670253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.728734in}}%
\pgfpathlineto{\pgfqpoint{13.043472in}{9.728734in}}%
\pgfpathlineto{\pgfqpoint{13.043472in}{9.787215in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.787215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.845696in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{9.845696in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{9.904177in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.904177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.043472in}{9.757975in}}%
\pgfpathlineto{\pgfqpoint{12.397379in}{9.757975in}}%
\pgfpathlineto{\pgfqpoint{12.397379in}{9.874937in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{9.874937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.021139in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{10.021139in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{10.079620in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{10.079620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{9.962658in}}%
\pgfpathlineto{\pgfqpoint{12.282591in}{9.962658in}}%
\pgfpathlineto{\pgfqpoint{12.282591in}{10.050380in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{10.050380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.397379in}{9.816456in}}%
\pgfpathlineto{\pgfqpoint{11.998482in}{9.816456in}}%
\pgfpathlineto{\pgfqpoint{11.998482in}{10.006519in}}%
\pgfpathlineto{\pgfqpoint{12.282591in}{10.006519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080595in}{9.641013in}}%
\pgfpathlineto{\pgfqpoint{11.562260in}{9.641013in}}%
\pgfpathlineto{\pgfqpoint{11.562260in}{9.911487in}}%
\pgfpathlineto{\pgfqpoint{11.998482in}{9.911487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.138101in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{10.138101in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{10.196582in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{10.196582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.313544in}}%
\pgfpathlineto{\pgfqpoint{12.549660in}{10.313544in}}%
\pgfpathlineto{\pgfqpoint{12.549660in}{10.372025in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{10.372025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.255063in}}%
\pgfpathlineto{\pgfqpoint{12.392141in}{10.255063in}}%
\pgfpathlineto{\pgfqpoint{12.392141in}{10.342785in}}%
\pgfpathlineto{\pgfqpoint{12.549660in}{10.342785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.513786in}{10.167342in}}%
\pgfpathlineto{\pgfqpoint{11.830218in}{10.167342in}}%
\pgfpathlineto{\pgfqpoint{11.830218in}{10.298924in}}%
\pgfpathlineto{\pgfqpoint{12.392141in}{10.298924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.547468in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{10.547468in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{10.605949in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{10.605949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.488987in}}%
\pgfpathlineto{\pgfqpoint{12.217741in}{10.488987in}}%
\pgfpathlineto{\pgfqpoint{12.217741in}{10.576709in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{10.576709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.430506in}}%
\pgfpathlineto{\pgfqpoint{11.944376in}{10.430506in}}%
\pgfpathlineto{\pgfqpoint{11.944376in}{10.532848in}}%
\pgfpathlineto{\pgfqpoint{12.217741in}{10.532848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.722911in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{10.722911in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{10.781392in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{10.781392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.664430in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{10.664430in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{10.752152in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{10.752152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.839873in}}%
\pgfpathlineto{\pgfqpoint{12.032466in}{10.839873in}}%
\pgfpathlineto{\pgfqpoint{12.032466in}{10.898354in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{10.898354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.479171in}{10.708291in}}%
\pgfpathlineto{\pgfqpoint{11.828832in}{10.708291in}}%
\pgfpathlineto{\pgfqpoint{11.828832in}{10.869114in}}%
\pgfpathlineto{\pgfqpoint{12.032466in}{10.869114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.944376in}{10.481677in}}%
\pgfpathlineto{\pgfqpoint{11.555755in}{10.481677in}}%
\pgfpathlineto{\pgfqpoint{11.555755in}{10.788703in}}%
\pgfpathlineto{\pgfqpoint{11.828832in}{10.788703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.830218in}{10.233133in}}%
\pgfpathlineto{\pgfqpoint{11.175092in}{10.233133in}}%
\pgfpathlineto{\pgfqpoint{11.175092in}{10.635190in}}%
\pgfpathlineto{\pgfqpoint{11.555755in}{10.635190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.562260in}{9.776250in}}%
\pgfpathlineto{\pgfqpoint{10.849430in}{9.776250in}}%
\pgfpathlineto{\pgfqpoint{10.849430in}{10.434161in}}%
\pgfpathlineto{\pgfqpoint{11.175092in}{10.434161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.132278in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{11.132278in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{11.190759in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{11.190759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.073797in}}%
\pgfpathlineto{\pgfqpoint{12.156017in}{11.073797in}}%
\pgfpathlineto{\pgfqpoint{12.156017in}{11.161519in}}%
\pgfpathlineto{\pgfqpoint{12.513786in}{11.161519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.015316in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{11.015316in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{11.117658in}}%
\pgfpathlineto{\pgfqpoint{12.156017in}{11.117658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{10.956835in}}%
\pgfpathlineto{\pgfqpoint{11.830911in}{10.956835in}}%
\pgfpathlineto{\pgfqpoint{11.830911in}{11.066487in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{11.066487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.249241in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{11.249241in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{11.307722in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{11.307722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.366203in}}%
\pgfpathlineto{\pgfqpoint{11.875203in}{11.366203in}}%
\pgfpathlineto{\pgfqpoint{11.875203in}{11.424684in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{11.424684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.208743in}{11.278481in}}%
\pgfpathlineto{\pgfqpoint{11.791827in}{11.278481in}}%
\pgfpathlineto{\pgfqpoint{11.791827in}{11.395443in}}%
\pgfpathlineto{\pgfqpoint{11.875203in}{11.395443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.483165in}}%
\pgfpathlineto{\pgfqpoint{11.617685in}{11.483165in}}%
\pgfpathlineto{\pgfqpoint{11.617685in}{11.541646in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{11.541646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791827in}{11.336962in}}%
\pgfpathlineto{\pgfqpoint{11.481155in}{11.336962in}}%
\pgfpathlineto{\pgfqpoint{11.481155in}{11.512405in}}%
\pgfpathlineto{\pgfqpoint{11.617685in}{11.512405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.658608in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{11.658608in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{11.717089in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{11.717089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.600127in}}%
\pgfpathlineto{\pgfqpoint{11.896725in}{11.600127in}}%
\pgfpathlineto{\pgfqpoint{11.896725in}{11.687848in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{11.687848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.775570in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{11.775570in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{11.834051in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{11.834051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{11.892532in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{11.892532in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{11.951013in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{11.951013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586943in}{11.804810in}}%
\pgfpathlineto{\pgfqpoint{12.336076in}{11.804810in}}%
\pgfpathlineto{\pgfqpoint{12.336076in}{11.921772in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{11.921772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.009494in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{12.009494in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{12.067975in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.067975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.126456in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{12.126456in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{12.184937in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.184937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.754492in}{12.038734in}}%
\pgfpathlineto{\pgfqpoint{11.907595in}{12.038734in}}%
\pgfpathlineto{\pgfqpoint{11.907595in}{12.155696in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{12.155696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.336076in}{11.863291in}}%
\pgfpathlineto{\pgfqpoint{11.712335in}{11.863291in}}%
\pgfpathlineto{\pgfqpoint{11.712335in}{12.097215in}}%
\pgfpathlineto{\pgfqpoint{11.907595in}{12.097215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.896725in}{11.643987in}}%
\pgfpathlineto{\pgfqpoint{11.338144in}{11.643987in}}%
\pgfpathlineto{\pgfqpoint{11.338144in}{11.980253in}}%
\pgfpathlineto{\pgfqpoint{11.712335in}{11.980253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.481155in}{11.424684in}}%
\pgfpathlineto{\pgfqpoint{10.858014in}{11.424684in}}%
\pgfpathlineto{\pgfqpoint{10.858014in}{11.812120in}}%
\pgfpathlineto{\pgfqpoint{11.338144in}{11.812120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.830911in}{11.011661in}}%
\pgfpathlineto{\pgfqpoint{10.765594in}{11.011661in}}%
\pgfpathlineto{\pgfqpoint{10.765594in}{11.618402in}}%
\pgfpathlineto{\pgfqpoint{10.858014in}{11.618402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.243418in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{12.243418in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{12.301899in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.301899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.418861in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{12.418861in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{12.477342in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.477342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.360380in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{12.360380in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{12.448101in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{12.448101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586943in}{12.272658in}}%
\pgfpathlineto{\pgfqpoint{11.972164in}{12.272658in}}%
\pgfpathlineto{\pgfqpoint{11.972164in}{12.404241in}}%
\pgfpathlineto{\pgfqpoint{12.235930in}{12.404241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.535823in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{12.535823in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{12.594304in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.594304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.769747in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{12.769747in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{12.828228in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.828228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.711266in}}%
\pgfpathlineto{\pgfqpoint{12.311466in}{12.711266in}}%
\pgfpathlineto{\pgfqpoint{12.311466in}{12.798987in}}%
\pgfpathlineto{\pgfqpoint{12.709270in}{12.798987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.652785in}}%
\pgfpathlineto{\pgfqpoint{11.936950in}{12.652785in}}%
\pgfpathlineto{\pgfqpoint{11.936950in}{12.755127in}}%
\pgfpathlineto{\pgfqpoint{12.311466in}{12.755127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080595in}{12.565063in}}%
\pgfpathlineto{\pgfqpoint{11.822608in}{12.565063in}}%
\pgfpathlineto{\pgfqpoint{11.822608in}{12.703956in}}%
\pgfpathlineto{\pgfqpoint{11.936950in}{12.703956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.972164in}{12.338449in}}%
\pgfpathlineto{\pgfqpoint{11.268565in}{12.338449in}}%
\pgfpathlineto{\pgfqpoint{11.268565in}{12.634509in}}%
\pgfpathlineto{\pgfqpoint{11.822608in}{12.634509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.003671in}}%
\pgfpathlineto{\pgfqpoint{12.802641in}{13.003671in}}%
\pgfpathlineto{\pgfqpoint{12.802641in}{13.062152in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{13.062152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.945190in}}%
\pgfpathlineto{\pgfqpoint{12.652719in}{12.945190in}}%
\pgfpathlineto{\pgfqpoint{12.652719in}{13.032911in}}%
\pgfpathlineto{\pgfqpoint{12.802641in}{13.032911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{12.886709in}}%
\pgfpathlineto{\pgfqpoint{12.177730in}{12.886709in}}%
\pgfpathlineto{\pgfqpoint{12.177730in}{12.989051in}}%
\pgfpathlineto{\pgfqpoint{12.652719in}{12.989051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.120633in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{13.120633in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{13.179114in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{13.179114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.177730in}{12.937880in}}%
\pgfpathlineto{\pgfqpoint{11.614612in}{12.937880in}}%
\pgfpathlineto{\pgfqpoint{11.614612in}{13.149873in}}%
\pgfpathlineto{\pgfqpoint{11.812285in}{13.149873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.296076in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{13.296076in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{13.354557in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{13.354557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.237595in}}%
\pgfpathlineto{\pgfqpoint{12.182116in}{13.237595in}}%
\pgfpathlineto{\pgfqpoint{12.182116in}{13.325316in}}%
\pgfpathlineto{\pgfqpoint{12.479171in}{13.325316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.413038in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{13.413038in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{13.471519in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{13.471519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.182116in}{13.281456in}}%
\pgfpathlineto{\pgfqpoint{11.621380in}{13.281456in}}%
\pgfpathlineto{\pgfqpoint{11.621380in}{13.442278in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{13.442278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.530000in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{13.530000in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{13.588481in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{13.588481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.705443in}}%
\pgfpathlineto{\pgfqpoint{12.445693in}{13.705443in}}%
\pgfpathlineto{\pgfqpoint{12.445693in}{13.763924in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{13.763924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.646962in}}%
\pgfpathlineto{\pgfqpoint{12.361218in}{13.646962in}}%
\pgfpathlineto{\pgfqpoint{12.361218in}{13.734684in}}%
\pgfpathlineto{\pgfqpoint{12.445693in}{13.734684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.822405in}}%
\pgfpathlineto{\pgfqpoint{12.182116in}{13.822405in}}%
\pgfpathlineto{\pgfqpoint{12.182116in}{13.880886in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{13.880886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.361218in}{13.690823in}}%
\pgfpathlineto{\pgfqpoint{11.911235in}{13.690823in}}%
\pgfpathlineto{\pgfqpoint{11.911235in}{13.851646in}}%
\pgfpathlineto{\pgfqpoint{12.182116in}{13.851646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.080595in}{13.559241in}}%
\pgfpathlineto{\pgfqpoint{11.575967in}{13.559241in}}%
\pgfpathlineto{\pgfqpoint{11.575967in}{13.771234in}}%
\pgfpathlineto{\pgfqpoint{11.911235in}{13.771234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.621380in}{13.361867in}}%
\pgfpathlineto{\pgfqpoint{10.703340in}{13.361867in}}%
\pgfpathlineto{\pgfqpoint{10.703340in}{13.665237in}}%
\pgfpathlineto{\pgfqpoint{11.575967in}{13.665237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.614612in}{13.043877in}}%
\pgfpathlineto{\pgfqpoint{10.490912in}{13.043877in}}%
\pgfpathlineto{\pgfqpoint{10.490912in}{13.513552in}}%
\pgfpathlineto{\pgfqpoint{10.703340in}{13.513552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.268565in}{12.486479in}}%
\pgfpathlineto{\pgfqpoint{10.085844in}{12.486479in}}%
\pgfpathlineto{\pgfqpoint{10.085844in}{13.278714in}}%
\pgfpathlineto{\pgfqpoint{10.490912in}{13.278714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.997848in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{13.997848in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{14.056329in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{14.056329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{13.939367in}}%
\pgfpathlineto{\pgfqpoint{11.718824in}{13.939367in}}%
\pgfpathlineto{\pgfqpoint{11.718824in}{14.027089in}}%
\pgfpathlineto{\pgfqpoint{12.080595in}{14.027089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.173291in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{14.173291in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{14.231772in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{14.231772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.114810in}}%
\pgfpathlineto{\pgfqpoint{12.072461in}{14.114810in}}%
\pgfpathlineto{\pgfqpoint{12.072461in}{14.202532in}}%
\pgfpathlineto{\pgfqpoint{12.208743in}{14.202532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.465696in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{14.465696in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{14.524177in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{14.524177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.407215in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{14.407215in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{14.494937in}}%
\pgfpathlineto{\pgfqpoint{12.413245in}{14.494937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.348734in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{14.348734in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{14.451076in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{14.451076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.290253in}}%
\pgfpathlineto{\pgfqpoint{11.830911in}{14.290253in}}%
\pgfpathlineto{\pgfqpoint{11.830911in}{14.399905in}}%
\pgfpathlineto{\pgfqpoint{12.068412in}{14.399905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.072461in}{14.158671in}}%
\pgfpathlineto{\pgfqpoint{11.431860in}{14.158671in}}%
\pgfpathlineto{\pgfqpoint{11.431860in}{14.345079in}}%
\pgfpathlineto{\pgfqpoint{11.830911in}{14.345079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.718824in}{13.983228in}}%
\pgfpathlineto{\pgfqpoint{10.820073in}{13.983228in}}%
\pgfpathlineto{\pgfqpoint{10.820073in}{14.251875in}}%
\pgfpathlineto{\pgfqpoint{11.431860in}{14.251875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.641139in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{14.641139in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{14.699620in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{14.699620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.582658in}}%
\pgfpathlineto{\pgfqpoint{11.985867in}{14.582658in}}%
\pgfpathlineto{\pgfqpoint{11.985867in}{14.670380in}}%
\pgfpathlineto{\pgfqpoint{12.130415in}{14.670380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.816582in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{14.816582in}}%
\pgfpathlineto{\pgfqpoint{12.056330in}{14.875063in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{14.875063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.050506in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{15.050506in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{15.108987in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.108987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.992025in}}%
\pgfpathlineto{\pgfqpoint{12.226803in}{14.992025in}}%
\pgfpathlineto{\pgfqpoint{12.226803in}{15.079747in}}%
\pgfpathlineto{\pgfqpoint{12.381738in}{15.079747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.933544in}}%
\pgfpathlineto{\pgfqpoint{11.948102in}{14.933544in}}%
\pgfpathlineto{\pgfqpoint{11.948102in}{15.035886in}}%
\pgfpathlineto{\pgfqpoint{12.226803in}{15.035886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.056330in}{14.845823in}}%
\pgfpathlineto{\pgfqpoint{11.764925in}{14.845823in}}%
\pgfpathlineto{\pgfqpoint{11.764925in}{14.984715in}}%
\pgfpathlineto{\pgfqpoint{11.948102in}{14.984715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{14.758101in}}%
\pgfpathlineto{\pgfqpoint{11.721612in}{14.758101in}}%
\pgfpathlineto{\pgfqpoint{11.721612in}{14.915269in}}%
\pgfpathlineto{\pgfqpoint{11.764925in}{14.915269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.985867in}{14.626519in}}%
\pgfpathlineto{\pgfqpoint{11.462723in}{14.626519in}}%
\pgfpathlineto{\pgfqpoint{11.462723in}{14.836685in}}%
\pgfpathlineto{\pgfqpoint{11.721612in}{14.836685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.342911in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{15.342911in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{15.401392in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.401392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.284430in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{15.284430in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{15.372152in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{15.372152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.225949in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{15.225949in}}%
\pgfpathlineto{\pgfqpoint{12.586943in}{15.328291in}}%
\pgfpathlineto{\pgfqpoint{12.754492in}{15.328291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.576835in}}%
\pgfpathlineto{\pgfqpoint{12.549660in}{15.576835in}}%
\pgfpathlineto{\pgfqpoint{12.549660in}{15.635316in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.635316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.518354in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{15.518354in}}%
\pgfpathlineto{\pgfqpoint{12.351095in}{15.606076in}}%
\pgfpathlineto{\pgfqpoint{12.549660in}{15.606076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.752278in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{15.752278in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{15.810759in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.810759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.693797in}}%
\pgfpathlineto{\pgfqpoint{12.282591in}{15.693797in}}%
\pgfpathlineto{\pgfqpoint{12.282591in}{15.781519in}}%
\pgfpathlineto{\pgfqpoint{12.972846in}{15.781519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.351095in}{15.562215in}}%
\pgfpathlineto{\pgfqpoint{12.121986in}{15.562215in}}%
\pgfpathlineto{\pgfqpoint{12.121986in}{15.737658in}}%
\pgfpathlineto{\pgfqpoint{12.282591in}{15.737658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.459873in}}%
\pgfpathlineto{\pgfqpoint{11.742194in}{15.459873in}}%
\pgfpathlineto{\pgfqpoint{11.742194in}{15.649937in}}%
\pgfpathlineto{\pgfqpoint{12.121986in}{15.649937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.586943in}{15.277120in}}%
\pgfpathlineto{\pgfqpoint{11.440742in}{15.277120in}}%
\pgfpathlineto{\pgfqpoint{11.440742in}{15.554905in}}%
\pgfpathlineto{\pgfqpoint{11.742194in}{15.554905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{15.167468in}}%
\pgfpathlineto{\pgfqpoint{11.279299in}{15.167468in}}%
\pgfpathlineto{\pgfqpoint{11.279299in}{15.416013in}}%
\pgfpathlineto{\pgfqpoint{11.440742in}{15.416013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.462723in}{14.731602in}}%
\pgfpathlineto{\pgfqpoint{10.148448in}{14.731602in}}%
\pgfpathlineto{\pgfqpoint{10.148448in}{15.291741in}}%
\pgfpathlineto{\pgfqpoint{11.279299in}{15.291741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.820073in}{14.117551in}}%
\pgfpathlineto{\pgfqpoint{9.241045in}{14.117551in}}%
\pgfpathlineto{\pgfqpoint{9.241045in}{15.011671in}}%
\pgfpathlineto{\pgfqpoint{10.148448in}{15.011671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.085844in}{12.882597in}}%
\pgfpathlineto{\pgfqpoint{8.378821in}{12.882597in}}%
\pgfpathlineto{\pgfqpoint{8.378821in}{14.564611in}}%
\pgfpathlineto{\pgfqpoint{9.241045in}{14.564611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.765594in}{11.315032in}}%
\pgfpathlineto{\pgfqpoint{7.565308in}{11.315032in}}%
\pgfpathlineto{\pgfqpoint{7.565308in}{13.723604in}}%
\pgfpathlineto{\pgfqpoint{8.378821in}{13.723604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.849430in}{10.105206in}}%
\pgfpathlineto{\pgfqpoint{7.306035in}{10.105206in}}%
\pgfpathlineto{\pgfqpoint{7.306035in}{12.519318in}}%
\pgfpathlineto{\pgfqpoint{7.565308in}{12.519318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.519350in}{8.706230in}}%
\pgfpathlineto{\pgfqpoint{5.437021in}{8.706230in}}%
\pgfpathlineto{\pgfqpoint{5.437021in}{11.312262in}}%
\pgfpathlineto{\pgfqpoint{7.306035in}{11.312262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{1.980000in}}{\pgfqpoint{11.625000in}{13.860000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.371950in}{5.058905in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{5.058905in}}%
\pgfpathlineto{\pgfqpoint{2.428571in}{10.009246in}}%
\pgfpathlineto{\pgfqpoint{5.437021in}{10.009246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> references.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/npython/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/npython/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/npython/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.940000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.940000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951750in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{0.602894in}}%
\pgfpathlineto{\pgfqpoint{0.951750in}{0.602894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.300500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.300500in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.126125in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.474875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.474875in}{2.213106in}}%
\pgfpathlineto{\pgfqpoint{1.300500in}{2.213106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.649250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.649250in}{1.239489in}}%
\pgfpathlineto{\pgfqpoint{1.474875in}{1.239489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.823625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.823625in}{1.351830in}}%
\pgfpathlineto{\pgfqpoint{1.649250in}{1.351830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.998000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.998000in}{0.865021in}}%
\pgfpathlineto{\pgfqpoint{1.823625in}{0.865021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.939915in}}%
\pgfpathlineto{\pgfqpoint{1.998000in}{0.939915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.346750in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.346750in}{0.715234in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.715234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346750in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{2.346750in}{0.752681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.695500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.695500in}{0.602894in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{0.602894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{0.602894in}}%
\pgfpathlineto{\pgfqpoint{2.695500in}{0.602894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{2.869875in}{0.640340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.218625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.218625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{3.218625in}{0.565447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.567375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.567375in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{0.640340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.741750in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.741750in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.567375in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741750in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.916125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.916125in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{3.741750in}{0.565447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916125in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.090500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.090500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.916125in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.264875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.264875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.090500in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264875in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.439250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.439250in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{4.264875in}{0.640340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439250in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.613625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.613625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.439250in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613625in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.788000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.788000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.613625in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.962375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.962375in}{0.602894in}}%
\pgfpathlineto{\pgfqpoint{4.788000in}{0.602894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.742500in}{0.528000in}}{\pgfqpoint{4.603500in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962375in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.136750in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.136750in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{4.962375in}{0.640340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951750in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.951750in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823625in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.823625in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695500in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695500in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567375in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567375in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439250in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.439250in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311125in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311125in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044250in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Count of References}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742500in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556912in, y=0.475238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742500in}{1.276936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468547in, y=1.224175in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742500in}{2.025872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468547in, y=1.973111in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742500in}{2.774809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468547in, y=2.722047in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742500in}{3.523745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468547in, y=3.470983in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412992in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.742500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044250in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont References per Language}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

